Universal kinematic scaling as a probe of factorized long-distance effects in high-energy quarkonium production

Dimensional analysis reveals general kinematic scaling rules for the momentum, mass, and energy dependence of Drell-Yan and quarkonium cross sections. Their application to mid-rapidity LHC data provides strong experimental evidence supporting the validity of the factorization ansatz, a cornerstone of non-relativistic QCD, still lacking theoretical demonstration. Moreover, data-driven patterns emerge for the factorizable long-distance bound-state formation effects, including a remarkable correlation between the S-wave quarkonium cross sections and their binding energies. Assuming that this scaling can be extended to the P-wave case, we obtain precise predictions for the not yet measured feed-down fractions, thereby providing a complete picture of the charmonium and bottomonium feed-down structure. This is crucial information for quantitative interpretations of quarkonium production data, including studies of the suppression patterns measured in nucleus-nucleus collisions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

